Tully-Fisher Scalings and Boundary Conditions for Wave Dark Matter

We investigate a theory of dark matter called wave dark matter, also known as scalar field dark matter (SFDM) and boson star dark matter or Bose-Einstein condensate (BEC) dark matter (also see axion dark matter), and its relation to the Tully-Fisher relation. We exhibit two boundary conditions that give rise to Tully-Fisher-like relations for spherically symmetric static wave dark matter halos: (BC1) Fixing a length scale at the outer edge of wave dark matter halos gives rise to a Tully-Fisher-like relation of the form $M/v^4=\text{constant}$. (BC2) Fixing the density of dark matter at the outer edge of wave dark matter halos gives rise to a Tully-Fisher-like relation of the form $M/v^{3.4}=\text{const}$.

==> 1.tikz <==
\pgfplotsset{
	axisoptions0/.style={
		xmin=0,xmax=12000,
		extra x ticks=4384,
	},
}

\begin{figure}[p]
\centering

% M(r)
\begin{tikzpicture}
\begin{axis}[
	name=M,
	axisoptions,
	axisoptionsM,
	axisoptions0,
	ymin=-1e-9, ymax=7.7e-5,
]
\addplot[plotoptions,plotoptionsM] table[x=r,y=M]{1.data};
\end{axis}

% V(r)
\begin{axis}[
	name=V,
	at=(M.below south west),
	anchor=above north west,
	axisoptions,
	axisoptionsV,
	axisoptions0,
	ymin=-4.5e-8, ymax=1e-12,
]
\addplot[plotoptions,plotoptionsV] table[x=r,y=V]{1.data};
\addplot[plotoptions,plotoptionsV,dashed] table[x=r,y=Va]{1.data};
\end{axis}

% F(r)
\begin{axis}[
	name=F,
	at=(V.below south west),
	anchor=above north west,
	axisoptions,
	axisoptionsF,
	axisoptions0,
	ymin=-2e-8, ymax=6e-8,
]
\addplot[plotoptions,plotoptionsF] table[x=r,y=F]{1.data};
\addplot[plotoptions,plotoptionsF,dashed] table[x=r,y=Fa]{1.data};
\end{axis}

% v(r) (rotation curve)
\begin{axis}[
	name=v,
	at=(F.below south west),
	anchor=above north west,
	axisoptions,
	axisoptionsv,
	axisoptions0,
	ymin=-1e-8, ymax=1.5e-4,
]
\addplot[plotoptions,plotoptionsv] table[x=r,y=v]{1.data};
\end{axis}
\end{tikzpicture}

\caption{An excited state ($n=1$). See the caption to \cref{fig:0} for a fuller description.}
\label{fig:1}

\end{figure}


==> 10.tikz <==
\pgfplotsset{
	axisoptions0/.style={
		xmin=0,xmax=22000,
		extra x ticks=15061,
	},
}

\begin{figure}[p]
\centering

% M(r)
\begin{tikzpicture}
\begin{axis}[
	name=M,
	axisoptions,
	axisoptionsM,
	axisoptions0,
	ymin=-1e-9, ymax=9e-4,
]
\addplot[plotoptions,plotoptionsM] table[x=r,y=M]{10.data};
\end{axis}

% V(r)
\begin{axis}[
	name=V,
	at=(M.below south west),
	anchor=above north west,
	axisoptions,
	axisoptionsV,
	axisoptions0,
	ymin=-2e-7, ymax=1e-12,
]
\addplot[plotoptions,plotoptionsV] table[x=r,y=V]{10.data};
\addplot[plotoptions,plotoptionsV,dashed] table[x=r,y=Va]{10.data};
\end{axis}

% F(r)
\begin{axis}[
	name=F,
	at=(V.below south west),
	anchor=above north west,
	axisoptions,
	axisoptionsF,
	axisoptions0,
	ymin=-6e-8, ymax=2e-7,
]
\addplot[plotoptions,plotoptionsF] table[x=r,y=F]{10.data};
\addplot[plotoptions,plotoptionsF,dashed] table[x=r,y=Fa]{10.data};
\end{axis}

% v(r) (rotation curve)
\begin{axis}[
	name=v,
	at=(F.below south west),
	anchor=above north west,
	axisoptions,
	axisoptionsv,
	axisoptions0,
	ymin=-1e-8, ymax=2.6e-4,
]
\addplot[plotoptions,plotoptionsv] table[x=r,y=v]{10.data};
\end{axis}
\end{tikzpicture}

\caption{An excited state ($n=10$). See the caption to \cref{fig:0} for a fuller description.}
\label{fig:10}

\end{figure}


==> 100.tikz <==
\pgfplotsset{
	axisoptions0/.style={
		xmin=0,xmax=73000,
		extra x ticks=67742,
	},
}

\begin{figure}[p]
\centering

\begin{tikzpicture}
% M(r)
\begin{axis}[
	name=M,
	axisoptions,
	axisoptionsM,
	axisoptions0,
	ymin=-1e-6, ymax=1.8e-2,
]
\addplot[plotoptions,plotoptionsM] table[x=r,y=M]{100.data};
\end{axis}

% V(r)
\begin{axis}[
	name=V,
	at=(M.below south west),
	anchor=above north west,
	axisoptions,
	axisoptionsV,
	axisoptions0,
	ymin=-1e-6, ymax=1e-11,
]
\addplot[plotoptions,plotoptionsV] table[x=r,y=V]{100.data};
\addplot[plotoptions,plotoptionsV,dashed] table[x=r,y=Va]{100.data};
\end{axis}

% F(r)
\begin{axis}[
	name=F,
	at=(V.below south west),
	anchor=above north west,
	axisoptions,
	axisoptionsF,
	axisoptions0,
	ymin=-5e-8, ymax=5e-8,
]
\addplot[plotoptions,plotoptionsF] table[x=r,y=F]{100.data};
\addplot[plotoptions,plotoptionsF,dashed] table[x=r,y=Fa]{100.data};
\end{axis}

% v(r) (rotation curve)
\begin{axis}[
	name=v,
	at=(F.below south west),
	anchor=above north west,
	axisoptions,
	axisoptionsv,
	axisoptions0,
	ymin=-1e-9, ymax=5.5e-4,
]
\addplot[plotoptions,plotoptionsv] table[x=r,y=v]{100.data};
\end{axis}

\end{tikzpicture}

\caption{An excited state ($n=100$). See the caption to \cref{fig:0} for a fuller description. The top and bottom of the $F(r)$ function have been cropped out to show more detail.}
\label{fig:100}

\end{figure}


==> airy.tikz <==
\begin{figure}[hbt]
\centering
\begin{tikzpicture}
\begin{axis}[
	width=5in, height=1.5in,
	scale only axis,
	xmin=-15, xmax=5,
	ymin=-0.8, ymax=0.8,
	xtick={-12,-8,-4,0,4},
	axis lines=middle,
]
\addplot[color=black,solid,very thick,samples=500] gnuplot[id=airy,domain=-15:5] {airy(x)};
\addplot[color=brown,dashed,very thick,samples=500] gnuplot[id=airyapprox,domain=-15:-.000001] {sin(.666666666*(-x)**1.5+(pi/4))/(-x)**.25/sqrt(pi)};
%\addplot[color=gray,dashed,very thick,samples=500] gnuplot[id=airyapprox,domain=-15:-1] {sin(.666666666*(-x)**1.5)};
\end{axis}
\end{tikzpicture}
\caption{In black, the standard solution $\Ai(x)$ to the Airy differential equation $y''=xy$. In brown and dashed, the approximation \eqref{eq:airyapprox} to $\Ai(x)$ for $x<0$.}
\label{fig:airy}
\end{figure}

==> other_scalings.tikz <==
\begin{figure}[p]
\centering

\begin{tikzpicture}[baseline]
\begin{loglogaxis}[
	title=Fixed $\abs{F(0)}$,
	width=2in, height=3in,
	scale only axis,
	xlabel=$v(\RDM)$ (km/s), ylabel=$M(\RDM)$ ($M_\Sun$),
	xtick pos=left, ytick pos=left,
	xmin=10,xmax=1000,
	ymin=1e7, ymax=1e13,
]
\addplot[only marks,blue] table[x=v,y=M]{fix_F0.data};
\addplot[black,dashed,domain=10:1000] {3e11*(x/3e5)^4/1.5607e-13};
\end{loglogaxis}
\end{tikzpicture}%
\hspace{0.5cm}%
\begin{tikzpicture}[baseline]
\begin{loglogaxis}[
	title=Fixed Location of First Node,
	width=2in, height=3in,
	scale only axis,
	xlabel=$v(\RDM)$ (km/s), ylabel=$M(\RDM)$ ($M_\Sun$),
	xtick pos=left, ytick pos=left,
	xmin=10,xmax=1000,
	ymin=1e7, ymax=1e13,
]
\addplot[only marks,blue] table[x=v,y=M]{fix_first_zero.data};
\addplot[black,dashed,domain=10:1000] {3e11*(x/3e5)^4/1.5607e-13};
\end{loglogaxis}
\end{tikzpicture}

\caption{At left, the static states $n=1,\ldots,800$ with $\Upsilon=\SI{10}{\ly^{-1}}$ and the first node fixed at $\SI{1500}{\ly}$. At right, the static states $n=0,1,\ldots,800$ with $\Upsilon=\SI{10}{\ly^{-1}}$ and $\abs{F(0)}=\num{8e-7}$. The dashed lines have slope $4$. Neither scaling condition gives a Tully-Fisher-like relation.}
\label{fig:other_scalings}

\end{figure}

==> scalings.tikz <==
\begin{figure}[hbt]
\centering

\begin{tikzpicture}
\begin{axis}[
	width=5in, height=2in,
	scale only axis,
	xlabel=$r$, ylabel=$F(r)$,
	y label style={rotate=-90},
	xtick pos=left, ytick pos=left,
	xmin=0,xmax=8000,
	ymin=-3e-8, ymax=1.2e-7,
]
\addplot[magenta] table[x expr=\thisrow{r}/1.1,y expr=(1.1)^2*\thisrow{F}]{1.data};
\addplot[magenta] table[x expr=\thisrow{r}/1.2,y expr=(1.2)^2*\thisrow{F}]{1.data};
\addplot[magenta] table[x expr=\thisrow{r}/1.3,y expr=(1.3)^2*\thisrow{F}]{1.data};
\addplot[magenta] table[x expr=\thisrow{r}/1.4,y expr=(1.4)^2*\thisrow{F}]{1.data};
\addplot[magenta] table[x expr=\thisrow{r}/1.5,y expr=(1.5)^2*\thisrow{F}]{1.data};
\addplot[blue,very thick] table[x=r,y=F]{1.data};
\end{axis}
\end{tikzpicture}

\caption{Five scalings of the $n=1$ excited state from \cref{fig:1} (shown in blue) using $\alpha=1.1,1.2,1.3,1.4,1.5$ in the scaling formulas \eqref{eq:psscalings}. Here we only show the dark matter profile function $F(r)$.}
\label{fig:scalings}

\end{figure}

==> tfscalings.tikz <==
\begin{figure}[hbt]
\centering

\begin{tikzpicture}[baseline]
\begin{loglogaxis}[
	title=Fixed Halflength,
	width=2in, height=3in,
	scale only axis,
	xlabel=$v(\RDM)$ (km/s), ylabel=$M(\RDM)$ ($M_\Sun$),
	xtick pos=left, ytick pos=left,
	xmin=10,xmax=1000,
	ymin=1e7, ymax=1e13,
]
\addplot[only marks,blue] table[x=v,y=M]{fix_halflength.data};
\addplot[black,dashed,domain=10:1000] {3e11*(x/3e5)^4/1.5607e-13};
\end{loglogaxis}
\end{tikzpicture}%
\hspace{0.5cm}%
\begin{tikzpicture}[baseline]
\begin{loglogaxis}[
	title=Fixed $\abs{F(\RDM)}$,
	width=2in, height=3in,
	scale only axis,
	xlabel=$v(\RDM)$ (km/s), ylabel=$M(\RDM)$ ($M_\Sun$),
	xtick pos=left, ytick pos=left,
	xmin=10,xmax=1000,
	ymin=1e7, ymax=1e13,
]
\addplot[only marks,blue] table[x=v,y=M]{fix_F_RDM.data};
\addplot[black,dashed,domain=10:1000] {1.9e22*(x/3e5)^3.4};
\end{loglogaxis}
\end{tikzpicture}

\caption{Numerical evidence for \textbf{BC1} and \textbf{BC2} (see \cpageref{bcs}). At left, the static states $n=0,1,\ldots,800$ with $\Upsilon=\SI{10}{\ly^{-1}}$ and a fixed exponential decay halflength of $\SI{884}{\ly}$. The dashed line is the has slope $4$. At right, the static states $n=0,1,\ldots,800$ with $\Upsilon=\SI{10}{\ly^{-1}}$ and a fixed value for $\abs{F(\RDM)}$ of $\num{2.473e-9}$. The dashed line has slope $3.4$.}
\label{fig:tfscalings}

\end{figure}
